Query-Based Keyphrase Extraction from Long Documents

Transformer-based architectures in natural language processing force input size limits that can be problematic when long documents need to be processed. This paper overcomes this issue for keyphrase extraction by chunking the long documents while keeping a global context as a query defining the topic for which relevant keyphrases should be extracted. The developed system employs a pre-trained BERT model and adapts it to estimate the probability that a given text span forms a keyphrase. We experimented using various context sizes on two popular datasets, Inspec and SemEval, and a large novel dataset. The presented results show that a shorter context with a query overcomes a longer one without the query on long documents.

==> figures/library.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            legend columns=2,
            legend style={
                at={(0.5,1.05)}, 
                legend cell align={left},  
                anchor=south
            },
            xlabel={input size [sentences]},
            ylabel=F1@5,
            width=1\columnwidth,
            height=0.5\columnwidth,
            xtick=data,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot+[blue,mark options={fill=blue}] table [x=sentences, y=sentences only, col sep=comma] {data/library.csv};
        \addplot+[red,mark options={fill=red}] table [x=sentences, y=sentences + query, col sep=comma] {data/library.csv};
        
        
        \addplot [name path=l sentences query, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{sentences + query} - \thisrow{CI95 - sentences + query}, col sep=comma]{data/library.csv};
        \addplot [name path=u sentences query, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{sentences + query} + \thisrow{CI95 - sentences + query}, col sep=comma]{data/library.csv};
        \addplot[red!40, opacity=0.2] fill between[of=l sentences query and u sentences query];

        %\addplot table [x=test_input_size, y=16, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[mark=triangle*] table [x=test_input_size, y=32, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot table [x=test_input_size, y=64, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[color=orange,mark options={fill=orange}] table [x=test_input_size, y=128, col sep=comma] {data/extractive-reader-batch-sizes.csv};
                
                
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \addlegendentry{sentences only}
        \addlegendentry{sentences + query}
    \end{axis}%
\end{tikzpicture}%

==> figures/proportion_of_headlines.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            xlabel={input size [sentences]},
            ylabel={proportion [\%]},
            ytick={0.0,25,50,75},
            width=1\columnwidth,
            height=0.4\columnwidth,
            xtick=data,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=sentences, y=proportion, col sep=comma] {data/semeval_proportion_of_headlines.csv};
        
    \end{axis}%
\end{tikzpicture}%

==> figures/saturation.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            legend columns=2,
            legend style={
                at={(0.5,1.05)}, 
                legend cell align={left},  
                anchor=south
            },
            xlabel={input size [sentences]},
            ylabel={too long inputs [\%]},
            ytick={0.0,25,50,75},
            width=1\columnwidth,
            height=0.40\columnwidth,
            xtick=data,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=sentences, y=saturation, col sep=comma] {data/semeval_2010_saturation.csv};
        \addplot table [x=sentences, y=with title saturation, col sep=comma] {data/semeval_2010_saturation.csv};
        
        \addlegendentry{sentences only}
        \addlegendentry{sentences + query}
        
    \end{axis}%
\end{tikzpicture}%

==> figures/sem_eval.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            legend columns=2,
            legend style={
                at={(0.4,1.05)}, 
                legend cell align={left},  
                anchor=south
            },
            xlabel={input size [sentences]},
            ylabel=F1@10,
            width=1.0\columnwidth,
            height=0.7\columnwidth,
            xtick=data,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot+[red!50,mark options={fill=red!50}] table [x=sentences, y=sentences only, col sep=comma] {data/semeval.csv};
        \addplot+[red!100,mark options={fill=red}] table [x=sentences, y=sentences + title, col sep=comma] {data/semeval.csv};
        \addplot+[blue!50,mark=triangle, mark options={fill=blue}] table [x=sentences, y=unstructured - sentences only, col sep=comma] {data/semeval.csv};
        \addplot+[blue!100, mark options={fill=blue}] table [x=sentences, y=unstructured - sentences + title, col sep=comma] {data/semeval.csv};
        
        \addplot [name path=l unstructured - sentences only, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{unstructured - sentences only} - \thisrow{CI95 unstructured - sentences only}, col sep=comma]{data/semeval.csv};
        \addplot [name path=u unstructured - sentences only, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{unstructured - sentences only} + \thisrow{CI95 unstructured - sentences only}, col sep=comma]{data/semeval.csv};
        \addplot[blue!40, opacity=0.2] fill between[of=l unstructured - sentences only and u unstructured - sentences only];
        
        \addplot [name path=l sentences title, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{sentences + title} - \thisrow{CI95 sentences + title}, col sep=comma]{data/semeval.csv};
        \addplot [name path=u sentences title, fill=none, draw=none] table [
            x=sentences, y expr=\thisrow{sentences + title} + \thisrow{CI95 sentences + title}, col sep=comma]{data/semeval.csv};
        \addplot[red!40, opacity=0.2] fill between[of=l sentences title and u sentences title];

        %\addplot table [x=test_input_size, y=16, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[mark=triangle*] table [x=test_input_size, y=32, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot table [x=test_input_size, y=64, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[color=orange,mark options={fill=orange}] table [x=test_input_size, y=128, col sep=comma] {data/extractive-reader-batch-sizes.csv};
                
                
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \addlegendentry{sentences only}
        \addlegendentry{sentences + query}
        \addlegendentry{sentences only (unst)}
        \addlegendentry{sentences + query (unst)}
    \end{axis}%
\end{tikzpicture}%
